A Study into Investigating Temporal Robustness of LLMs

Large Language Models (LLMs) encapsulate a surprising amount of factual world knowledge. However, their performance on temporal questions and historical knowledge is limited because they often cannot understand temporal scope and orientation or neglect the temporal aspect altogether. In this study, we aim to measure precisely how robust LLMs are for question answering based on their ability to process temporal information and perform tasks requiring temporal reasoning and temporal factual knowledge. Specifically, we design eight time-sensitive robustness tests for factual information to check the sensitivity of six popular LLMs in the zero-shot setting. Overall, we find LLMs lacking temporal robustness, especially to temporal reformulations and the use of different granularities of temporal references. We show how a selection of these eight tests can be used automatically to judge a model's temporal robustness for user questions on the fly. Finally, we apply the findings of this study to improve the temporal QA performance by up to 55 percent.

==> Figures/event_dating_years.tex <==


\begin{tikzpicture}
    \begin{axis}[
        width=15cm,
        height=7cm,
        xlabel={\LARGE Question year},
        xmin=1750, xmax=2025,
        xtick style={color=black},
        xtick={1750,1800,1850,1900,1950,2000},
        ylabel={\LARGE Predicted year difference},
        ymin=-400, ymax=400,
        ytick={-400, -200, 0, 200, 400},
        grid=both,
        grid style={dashed, gray!30},
        tick label style={font=\Large},
    ]
        \addplot[
            only marks,
            mark=*,
            mark size=2pt,
            color=blue,
        ] table [col sep=comma] {Figures/event_dating_years_data.csv};
    \end{axis}
\end{tikzpicture}



==> Figures/figure0.tex <==



\begin{tikzpicture}[scale=0.6, transform shape]
    \tikzmath{
    \boxwidth = 0.027\textwidth;
    \boxheight = 7;
    \spacing = 0.2;
    }
     \draw[local bounding box=rect0, rounded corners=3pt, draw=white]  (0,0) rectangle ($(0,0) + (\boxwidth,\boxheight)$);
        \begin{scope}[
            x={($(rect0.south east)-(rect0.south west)$)},
            y={($(rect0.north west)-(rect0.south west)$)},
            shift={(rect0.south west)}
        ]


            \node[alice,minimum size=1.5cm] (a1) at (0.1,0.87) {\LARGE{User}};

            \draw[fill=black!5, rounded corners=2pt, thick] (0.7,0.72) rectangle (0.95,0.97);
            \node (llm1) at (0.82, 0.86) {\LARGE{LLM}};




            \draw[-stealth] (0.18, 0.9) -- (0.68, 0.9) node[midway, above] {\large Yoichiro Nambu received} node[midway, below] {\large \textbf{which award} \tblu{in 2008}?};
            
            \draw[stealth-] (0.18, 0.8) -- (0.68, 0.8) node[midway, below] {\tred{Nobel Prize in Physics}};



            \node[alice,minimum size=1.5cm] (a2) at (0.1,0.1) {\LARGE{User}};
            \node[cloud, draw, fill=gray!20, aspect=2] at (0.45, 0.45) {\large \textcolor{gray!20}{the answer correct?}}; 
            \draw[fill=gray!20] (0.18,0.73) circle [radius=0.15cm];
            \draw[fill=gray!20] (0.23,0.66) circle [radius=0.2cm];
            \draw[fill=gray!20] (0.15,0.25) circle [radius=0.15cm];
            \draw[fill=gray!20] (0.2,0.32) circle [radius=0.2cm];
            \node at (0.45,0.57) {Can I trust that this};
            \node at (0.45,0.52) {answer is correct?};
            \node at (0.45,0.4) {Does the model robustly};
            \node at (0.45,0.35) {understand the temporal};
            \node at (0.45,0.3) {fact?};

            

            

            \draw[fill=black!5, rounded corners=2pt, thick] (0.7,-0.05) rectangle (0.95,0.2);
            \node (llm2) at (0.82, 0.09) {\LARGE{LLM}};

            \draw[-stealth] (0.18, 0.1) -- (0.68, 0.1) node[midway, sloped, above] {\large \textbf{When} did Yoichiro Nambu receive} node[midway, below] {\large the \tred{Nobel Prize in Physics}?};

            \draw[stealth-] (0.18, 0.0) -- (0.68, 0.0) node[midway, below] {\large He \tblu{never} did};
            \node at (0.30, -0.05) {\LARGE \color{yellow}{\faBolt}};
            \node at (0.56, -0.05) {\LARGE \color{yellow}{\faBolt}};
           
        \end{scope}


    
\end{tikzpicture}



==> Figures/money_figure.tex <==



\begin{tikzpicture}[scale=0.6, transform shape]
    \tikzmath{
    \boxwidth = 4.5;
    \boxheight = 4;
    \spacing = 0.2;
    }
     \draw[local bounding box=rect0, rounded corners=3pt, draw=mydarkgreen,thick]  (0,0) rectangle ($(0,0) + (\boxwidth,\boxheight)$);
        \begin{scope}[
            x={($(rect0.south east)-(rect0.south west)$)},
            y={($(rect0.north west)-(rect0.south west)$)},
            shift={(rect0.south west)}
        ]
            \draw[rounded corners=3pt,
            draw=mydarkgreen,
            fill=mydarkgreen] (0, 0.9) rectangle (1.0,1.0);
            \node at (0.5, 0.95) {\textbf{\color{white}{Temporal Reversal}}};

            \node at (0.5, 0.8) {Yoichiro Nambu received};
            \node at (0.5, 0.7) {which award \tblu{in 2008}?};
            \node (q1) at (0.5, 0.6) {[\tred{Nobel Prize in Physics}]};

            \node (q2) at (0.5, 0.30) {When did Yoichiro Nambu};
            \node at (0.5, 0.20) {receive the \tred{Nobel Prize in}};
            \node at (0.5, 0.10) {\tred{Physics}? [\tblu{2008}]};


            \draw[-stealth] (q1.south) -- (q2.north);
           
        \end{scope}
    
    \draw[local bounding box=rect, rounded corners=3pt, draw=mydarkgreen,thick]  ($($(rect0.south east)$) + (\spacing,0)$) rectangle
    ($($($(rect0.south east)$) + (\spacing,0)$) + ($(\boxwidth,\boxheight)$)$);

        \begin{scope}[
            x={($(rect.south east)-(rect.south west)$)},
            y={($(rect.north west)-(rect.south west)$)},
            shift={(rect.south west)}
        ]
            \draw[rounded corners=3pt,
            draw=mydarkgreen,
            fill=mydarkgreen] (0, 0.9) rectangle (1.0,1.0);
            \node at (0.5, 0.95) {\textbf{\color{white}{Event Dating}}};

            \node at (0.5, 0.8) {Event:};
            \node at (0.5, 0.7) {The fifth ICC T20 World};
            \node (q1) at (0.5, 0.6) {Cup in cricket is held in};
            \node at (0.5, 0.5) {Bangladesh};


            \node (q2) at (0.5, 0.3) {Predict date:};
            \node at (0.5, 0.2) {[\tblu{16-03-2014}]};

            
        \end{scope}
    
    \draw[local bounding box=rect2, rounded corners=3pt, draw=mydarkgreen,thick]  (0,-\spacing)  rectangle    ($(0,0) + (\boxwidth,-\boxheight-\spacing)$);
        \begin{scope}[
            x={($(rect2.south east)-(rect2.south west)$)},
            y={($(rect2.north west)-(rect2.south west)$)},
            shift={(rect2.south west)}
        ]
            \draw[rounded corners=3pt,
            draw=mydarkgreen,
            fill=mydarkgreen] (0, 0.9) rectangle (1.0,1.0);
            \node at (0.5, 0.95) {\textbf{\color{white}{Event Ordering}}};

            \node at (0.5, 0.8) {\underline{Event A}: Albania and};
            \node at (0.5, 0.7) {Croatia join NATO};
            \node (q1) at (0.5, 0.6) {\underline{Event B}: Ecuador declares};
            \node at (0.5, 0.5) {independence from Spain};

            \node (q2) at (0.5, 0.3) {Predict order:};
            \node at (0.5, 0.2) {A \tblu{before} B? [false]};

           
        \end{scope}
        
    \draw[local bounding box=rect3, rounded corners=3pt, draw=mydarkgreen,thick]  ($($(rect2.south east)$) + (\spacing,0)$)  rectangle ($($($(rect2.south east)$) + (\spacing,0)$) + ($(\boxwidth,\boxheight)$)$);
        \begin{scope}[
            x={($(rect3.south east)-(rect3.south west)$)},
            y={($(rect3.north west)-(rect3.south west)$)},
            shift={(rect3.south west)}
        ]
            \draw[rounded corners=3pt,
            draw=mydarkgreen,
            fill=mydarkgreen] (0, 0.9) rectangle (1.0,1.0);
            \node at (0.5, 0.95) {\textbf{\color{white}{Temporal Removal}}};


            \node at (0.5, 0.8) {What prize did Hemingway};
            \node (q1) at (0.5, 0.7) {win \underline{\tblu{in 1954}}?};

            \node (q2) at (0.5, 0.3) {What prize did Hemingway};
            \node at (0.5, 0.2) {win \_\_\_?};


            \draw[-stealth] (q1.south) -- (q2.north);
            
        \end{scope}

    \draw[local bounding box=rect4, rounded corners=3pt, draw=mydarkgreen,thick]  ($($(rect3.south east)$) + (\spacing,0)$)  rectangle ($($($(rect3.south east)$) + (\spacing,0)$) + ($(\boxwidth,\boxheight)$)$);
        \begin{scope}[
            x={($(rect4.south east)-(rect4.south west)$)},
            y={($(rect4.north west)-(rect4.south west)$)},
            shift={(rect4.south west)}
        ]
            \draw[rounded corners=3pt,
            draw=mydarkgreen,
            fill=mydarkgreen] (0, 0.9) rectangle (1.0,1.0);
            \node at (0.5, 0.95) {\textbf{\color{white}{Temporal Positioning}}};


            \node at (0.5, 0.8) {What prize did Hemingway};
            \node (q1) at (0.5, 0.7) {win \underline{\tblu{in 1954}}?};

            \node (q2) at (0.5, 0.3) {\underline{\tblu{In 1954}}, what prize};
            \node at (0.5, 0.2) {did Hemingway win?};


            \draw[-stealth] (q1.south) -- (q2.north);
            
            
        \end{scope}

    \draw[local bounding box=rect6, rounded corners=3pt, draw=mydarkgreen,thick]  ($($(rect.south east)$) + (\spacing,0)$) rectangle
    ($($($(rect.south east)$) + (\spacing,0)$) + ($(\boxwidth,\boxheight)$)$);

        \begin{scope}[
            x={($(rect6.south east)-(rect6.south west)$)},
            y={($(rect6.north west)-(rect6.south west)$)},
            shift={(rect6.south west)}
        ]
            \draw[rounded corners=3pt,
            draw=mydarkgreen,
            fill=mydarkgreen] (0, 0.9) rectangle (1.0,1.0);
            \node at (0.5, 0.95) {\textbf{\color{white}{Relativization}}};

            \node at (0.5, 0.8) {What prize did Hemingway};
            \node (q1) at (0.5, 0.7) {win \underline{\tblu{in 1954}}?};

            \node (q2) at (0.5, 0.3) {What prize did Hemingway};
            \node at (0.5, 0.2) {win \underline{\tblu{69 years ago}}?};


            \draw[-stealth] (q1.south) -- (q2.north);
            
            
        \end{scope}

    \draw[local bounding box=rect5, rounded corners=3pt, draw=mydarkgreen,thick]  ($($(rect4.south east)$) + (\spacing,0)$)  rectangle ($($($(rect4.south east)$) + (\spacing,0)$) + ($(\boxwidth,\boxheight)$)$);
        \begin{scope}[
            x={($(rect5.south east)-(rect5.south west)$)},
            y={($(rect5.north west)-(rect5.south west)$)},
            shift={(rect5.south west)}
        ]
            \draw[rounded corners=3pt,
            draw=mydarkgreen,
            fill=mydarkgreen] (0, 0.9) rectangle (1.0,1.0);
            \node at (0.5, 0.95) {\textbf{\color{white}{Fact Checking}}};


            \node at (0.5, 0.8) {\underline{Fact}: Sri Lanka};
            \node at (0.5, 0.7) {imposes a new levy for};
            \node (q1) at (0.5, 0.6) {those leaving the country};
            \node at (0.5, 0.5) {\tblu{in 2023}};

            \node (q2) at (0.5, 0.3) {Classify fact:};
            \node at (0.5, 0.2) {[true/false/conflicting]};


            
        \end{scope}


    \draw[local bounding box=rect7, rounded corners=3pt, draw=mydarkgreen,thick]  ($($(rect6.south east)$) + (\spacing,0)$) rectangle
    ($($($(rect6.south east)$) + (\spacing,0)$) + ($(\boxwidth,\boxheight)$)$);

        \begin{scope}[
            x={($(rect7.south east)-(rect7.south west)$)},
            y={($(rect7.north west)-(rect7.south west)$)},
            shift={(rect7.south west)}
        ]
            \draw[rounded corners=3pt,
            draw=mydarkgreen,
            fill=mydarkgreen] (0, 0.9) rectangle (1.0,1.0);
            \node at (0.5, 0.95) {\textbf{\color{white}{Year Shift}}};


            \node at (0.5, 0.8) {What prize did Hemingway};
            \node at (0.5, 0.7) {win \underline{\tblu{in 1954}}?};
            \node (q1) at (0.5, 0.6) {};

            \node (q2) at (0.5, 0.3) {What prize did Hemingway};
            \node at (0.5, 0.2) {win in [\tblu{1953/1949/1944}]?};


            \draw[-stealth] (q1.south) -- (q2.north);
            

        \end{scope}


    
    
    
    \draw[local bounding box=rect8, rounded corners=3pt, draw=white,thick]
    ($($(rect5.south east)$) + (8*\spacing,0)$) rectangle
    ($($($(rect7.south east)$) + (8*\spacing,0)$) + ($(1.35*\boxwidth,\boxheight)$)$);

        \begin{scope}[
            x={($(rect8.south east)-(rect8.south west)$)},
            y={($(rect8.north west)-(rect8.south west)$)},
            shift={(rect8.south west)}
        ]
            \draw[rounded corners=3pt,
            draw=mydarkred,
            fill=mydarkred] (0, 0.95) rectangle (1.0,1.0);
            \node at (0.5, 0.975) {\textbf{\color{white}{Applications}}};


            \draw[rounded corners=3pt,
            draw=mydarkred, thick] (0, 0.65) rectangle (1.0, 0.94);
            \node at (0.5, 0.9) {\textbf{Understanding temporal robustness}};
            \node at (0.5, 0.83) {Section \ref{sec:results}};
            \node at (0.5, 0.75) {Temporal robustness findings:};
            \node at (0.5, 0.7) {Phrasing matters, ordering is hard, ...};

            \draw[rounded corners=3pt,
            draw=mydarkred, thick] (0, 0.35) rectangle (1.0, 0.64);
            \node at (0.5, 0.6) {\textbf{Refining trust /w automatic tests}};
            \node at (0.5, 0.53) {Section \ref{sec:automatic_tests}};
            \node at (0.5, 0.45) {Can one trust the output when no};
            \node at (0.5, 0.4) {ground-truth is available?};
            
            
            \draw[rounded corners=3pt,
            draw=mydarkred, thick] (0, 0.0) rectangle (1.0, 0.34);
            \node at (0.5, 0.3) {\textbf{Reformulations for better QA perf.}};
            \node at (0.5, 0.23) {Section \ref{sec:findings_application}};
            \node at (0.5, 0.12) {Robustness findings are useful:};
            \node at (0.5, 0.07) {Guidelines on how to phrase questions};
            




            
            
        \end{scope}


    \draw[-latex, line width=3.5pt] (18.85,3) -- (20,3);
    \draw[-latex, line width=3.5pt] (18.85,-3) -- (20,-3);
    \draw[-latex, line width=3.5pt] (18.85,0) -- (20,0);


\end{tikzpicture}


